Amortised adaptive importance sampling

Monte Carlo sampling algorithms aim to produce samples from a target distribution with a given unnormalised probability density function. The high cost of running Monte Carlo algorithms, with many simulation steps or particles needed to obtain a good empirical approximation to the target, can be reduced by introducing learnable components into the sampler -- a form of amortisation. Once these components are trained, amortised samplers can produce high-quality samples with less computation at sampling time than training-free algorithms would require. We propose an amortised sampler built upon the framework of adaptive importance sampling -- a hierarchical importance sampling procedure where the proposal is iteratively adapted. Our amortised adaptive importance sampling algorithm fits a lightweight neural network that adapts the proposal using information obtained over the course of sampling. By training our sampler over many different targets taken from the same family of distributions, we obtain a sampler that can adapt to a specific target at sampling time without a priori access to the target's parameters. We show that our procedure can efficiently sample from targets within the family the sampler was trained on, giving improvements over target-specific amortised samplers and training-free adaptive importance sampling algorithms. We also explore the potential for generalisation, where the trained sampler is used to sample from targets outwith its training family.

==> figures/figure1.tex <==
\documentclass[margin=5pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
% \usepackage{newtxtext,newtxmath}

\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc,fit}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}
\begin{tikzpicture}[
    x=100pt,
    y=100pt,
    density/.style={minimum width=60pt,minimum height=60pt,draw,inner sep=0pt},
    nn/.style={draw,font=\small},
    label/.style={font=\scriptsize},
    prop/.style={line width=1pt,blue},
    lossy/.style={line width=1pt},
    samp/.style={line width=1pt,red}]

\node[density] (1a) at (0.25,0) { \includegraphics[width=60pt]{figures/target_1/corners_d2-t1_t00.pdf} };
\node[density] (2a) at (2,0) { \includegraphics[width=60pt]{figures/target_1/corners_d2-t1_t01.pdf}};
\node[density] (3a) at (3,0) { \includegraphics[width=60pt]{figures/target_1/corners_d2-t1_t02.pdf} };
\node[density] (4a) at (4,0) { \includegraphics[width=60pt]{figures/target_1/corners_d2-t1_t03.pdf} };
\node[density,right=10pt of 4a] (5a) { \includegraphics[width=60pt]{figures/target_1/corners_d2-t1_target.pdf} };

\node[nn] (nn12a) at (1.075,0) { NN };
\draw[->,prop] (1a) -- (nn12a) node[label,midway,below] {proposal};
\draw[->,samp] ([yshift=15pt]1a.east) -| ([xshift=-5pt]nn12a) node[label,pos=0.25,above] {samples $\{x_i\}$};
\draw[->,samp] ([yshift=-15pt]1a.east) -| ([xshift=-5pt]nn12a) node[label,pos=0.25,below] {\begin{minipage}{50pt}\centering$\{\pi(x_i)\}$\\$\{\nabla\log\pi(x_i)\}$\end{minipage}};
\draw[->,prop] (nn12a) -- (2a) node[label,midway,below] {new proposal};

\node[nn] (nn23a) at (2.5,0) { NN };
\draw[->,prop] (2a) -- (nn23a);
\draw[->,samp] ([yshift=15pt]2a.east) -| ([xshift=-5pt]nn23a);
\draw[->,samp] ([yshift=-15pt]2a.east) -| ([xshift=-5pt]nn23a);
\draw[->,prop] (nn23a) -- (3a);

\node[nn] (nn34a) at (3.5,0) { NN };
\draw[->,prop] (3a) -- (nn34a);
\draw[->,samp] ([yshift=15pt]3a.east) -| ([xshift=-5pt]nn34a);
\draw[->,samp] ([yshift=-15pt]3a.east) -| ([xshift=-5pt]nn34a);
\draw[->,prop] (nn34a) -- (4a);

\node[draw,below=10pt of 5a,minimum width=30pt,minimum height=20pt,xshift=-35pt] (loss) { $\mathcal{D}$ };

\draw[->,lossy] (5a) |- ([yshift=5pt]loss.east);
\draw[->,lossy] (2a) |- ([yshift=5pt]loss.west);
\draw[->,lossy] (3a) |- ([yshift=5pt]loss.west);
\draw[->,lossy] (4a) |- ([yshift=5pt]loss.west);

\draw[->,lossy,dashed] ([yshift=0pt]loss.west) -| ([xshift=5pt]nn12a.south);
\draw[->,lossy,dashed] ([yshift=0pt]loss.west) -| ([xshift=5pt]nn23a.south);% node[midway,below,font=\small] { gradient updates };
\draw[->,lossy,dashed] ([yshift=0pt]loss.west) -| ([xshift=5pt]nn34a.south) ;



\node[density] (1b) at (0.25,-1) { \includegraphics[width=60pt]{figures/target_2/corners_d2-t2_t00.pdf} };
\node[density] (2b) at (2,-1) { \includegraphics[width=60pt]{figures/target_2/corners_d2-t2_t01.pdf} };
\node[density] (3b) at (3,-1) { \includegraphics[width=60pt]{figures/target_2/corners_d2-t2_t02.pdf} };
\node[density] (4b) at (4,-1) { \includegraphics[width=60pt]{figures/target_2/corners_d2-t2_t03.pdf} };
\node[density,right=10pt of 4b] (5b) { \includegraphics[width=60pt]{figures/target_2/corners_d2-t2_target.pdf} };

\node[nn] (nn12b) at (1.075,-1) { NN };
\draw[->,prop] (1b) -- (nn12b) node[label,midway,below] {proposal};
\draw[->,samp] ([yshift=15pt]1b.east) -| ([xshift=-5pt]nn12b) node[label,pos=0.25,above] {samples $\{x_i\}$};
\draw[->,samp] ([yshift=-15pt]1b.east) -| ([xshift=-5pt]nn12b) node[label,pos=0.25,below] {\begin{minipage}{50pt}\centering$\{\pi(x_i)\}$\\$\{\nabla\log\pi(x_i)\}$\end{minipage}};
\draw[->,prop] (nn12b) -- (2b) node[label,midway,below] {new proposal};

\node[nn] (nn23b) at (2.5,-1) { NN };
\draw[->,prop] (2b) -- (nn23b);
\draw[->,samp] ([yshift=15pt]2b.east) -| ([xshift=-5pt]nn23b);
\draw[->,samp] ([yshift=-15pt]2b.east) -| ([xshift=-5pt]nn23b);
\draw[->,prop] (nn23b) -- (3b);

\node[nn] (nn34b) at (3.5,-1) { NN };
\draw[->,prop] (3b) -- (nn34b);
\draw[->,samp] ([yshift=15pt]3b.east) -| ([xshift=-5pt]nn34b);
\draw[->,samp] ([yshift=-15pt]3b.east) -| ([xshift=-5pt]nn34b);
\draw[->,prop] (nn34b) -- (4b);

\draw[->,lossy] (5b) |- ([yshift=-5pt]loss.east);
\draw[->,lossy] (2b) |- ([yshift=-5pt]loss.west);
\draw[->,lossy] (3b) |- ([yshift=-5pt]loss.west);
\draw[->,lossy] (4b) |- ([yshift=-5pt]loss.west);

\draw[->,lossy,dashed] ([yshift=0pt]loss.west) -| ([xshift=5pt]nn12b.north) node[midway,font=\it ,yshift=0pt,anchor=south west] { gradient updates };;
\draw[->,lossy,dashed] ([yshift=0pt]loss.west) -| ([xshift=5pt]nn23b.north);% node[midway,below,font=\small] { gradient updates };
\draw[->,lossy,dashed] ([yshift=0pt]loss.west) -| ([xshift=5pt]nn34b.north) ;

\node[above=0pt of 1a] (q0) {$q_0$};
\node[above=0pt of 4a] (qt) {$q_T$};

\draw[->,line width=1pt] (q0) -- (qt) node[midway,above,font=\it] {adaptive proposal updates};

% \draw[->,line width=1pt] ([yshift=5pt]1a.north east) -- ([yshift=5pt]4a.north west) node[midway,above] {Adaptive proposal updates};

\node[above=0pt of 5a] {$p\propto\pi$};

\end{tikzpicture}
\end{document}

    
